RuLa: A Programming Language for RuleSet-based Quantum Repeaters

Quantum Repeaters are one critical technology for scalable quantum networking. One of the key challenges regarding quantum repeaters is their management of how they provide quantum entanglement for distant quantum computers. We focus on the RuleSet architecture, which is a decentralized way to manage repeaters. The RuleSet concept is designed to scale up the management of quantum repeaters for future quantum repeaters, suitable because of its flexibility and asynchronous operation, however, it is still at the conceptual level of definition and it is very hard to define raw RuleSets. In this thesis, we introduce a new programming language, called "RuLa", to write the RuleSets in an intuitive and coherent way. The way RuLa defines RuleSet and Rule is very similar to how the Rule and RuleSets are executed so that the programmer can construct the RuleSets the way they want repeaters to execute them. We provide some examples of how the RuleSets are defined in RuLa and what is the output of the compilation. We also discussed future use cases and applications of this language.

==> Chapters/2.Preliminaries/diagram/2.3.2.Hadamard.tex <==
\begin{tikzpicture}
    \node[draw=none] at (0.5,0) {$\ket{\psi}$};
    \draw[thick] (1,0)--node[midway,above]{}(9.2,0);
    \draw[thick, fill=white] (4.5,-0.5) rectangle (5.5,0.5) node [pos=.5]{$H$};
    \node[draw=none] at (10,0) {$H\ket{\psi}$};
\end{tikzpicture}

==> Chapters/2.Preliminaries/diagram/2.3.4.CNOTgate.tex <==
\begin{tikzpicture}
    \node[draw=none] at (0.5, 0.5) {$\ket{\psi}$};
    % two lines
    \draw[thick] (1,0)--node[midway,above]{}(9.2,0);
    \draw[thick] (1,1)--node[midway,above]{}(9.2,1);
    % circle
    \draw[fill=black] (5, 1) circle(0.1cm);
    \draw[thick] (5,1)--node[midway,above]{}(5,0);
    \draw[thick, fill=white] (4.5,-0.5) rectangle (5.5,0.5) node [pos=.5]{$X$};
    \node[draw=none] at (10,0.5) {$CX_{0, 1}\ket{\psi}$};
\end{tikzpicture}

==> Chapters/2.Preliminaries/diagram/2.3.5.CZgate.tex <==
\begin{tikzpicture}
    \node[draw=none] at (0.5, 0.5) {$\ket{\psi}$};
    % two lines
    \draw[thick] (1,0)--node[midway,above]{}(9.2,0);
    \draw[thick] (1,1)--node[midway,above]{}(9.2,1);
    % circle
    \draw[fill=black] (5, 1) circle(0.1cm);
    \draw[thick] (5,1)--node[midway,above]{}(5,0);
    \draw[thick, fill=white] (4.5,-0.5) rectangle (5.5,0.5) node [pos=.5]{$Z$};
    \node[draw=none] at (10,0.5) {$CZ_{0, 1}\ket{\psi}$};
\end{tikzpicture}

==> Chapters/2.Preliminaries/diagram/2.4.z.SimpleQuantumCircuit.tex <==
\begin{tikzpicture}[semic/.style args={#1,#2}{semicircle,minimum width=#1,draw,anchor=arc end,rotate=#2},outer sep=0pt,line width=.7pt]  
    % alice and bob
%     \draw [thick, decorate,decoration={brace,amplitude=5pt},xshift=1pt,yshift=0pt]
% (0.7,0.8) -- (0.7 ,2.2) node [black,midway,xshift=-0.7cm] 
% {\footnotesize $Alice$};
%     \node[draw=none] at (0,0) {\footnotesize $Bob$};
    
    % three lines
    \draw[thick] (1,0)--node[midway,above]{}(12,0);
    \draw[thick] (1,1)--node[midway,above]{}(8,1);
    \draw[thick] (1,2)--node[midway,above]{}(8.2,2);
    
    % Step 0 (initializatioin)
    \draw[thick, fill=white] (1.5,2.5) rectangle (2.5,1.5) node [pos=.5]{$U_{Init}$};
    
    % Step 1 (prepare entanglement between two)
        % hadamard
    \draw[thick, fill=white] (3,1.5) rectangle (4,0.5) node [pos=.5]{$H$};
        % CX
    \draw[fill=black] (4.5, 1) circle(0.1cm);
    \draw[thick] (4.5,1)--node[midway,above]{}(4.5,-0.3);
    \draw[thick, fill=none] (4.5, 0) circle(0.3cm);
    
    % step 2 (prepare entanglemen between data qubit and transfer qubit)
        % CX
    \draw[fill=black] (5.5, 2) circle(0.1cm);
    \draw[thick] (5.5,2)--node[midway,above]{}(5.5,0.7);
    \draw[thick, fill=none] (5.5, 1) circle(0.3cm);
        % Hadamard
    \draw[thick, fill=white] (6,2.5) rectangle (7,1.5) node [pos=.5]{$H$};
    
    % step 3 (Measure and pauli correction)
    % double lines 
    \draw[thick] (8,0.95)--node[midway,above]{}(9.55,0.95);
    \draw[thick] (8,1.05)--node[midway,above]{}(9.55,1.05);
    \draw[thick] (8,1.95)--node[midway,above]{}(11.05,1.95);
    \draw[thick] (8,2.05)--node[midway,above]{}(11.05,2.05);
    
    \draw[thick] (9.45,1.05)--node[midway,above]{}(9.45,0);
    \draw[thick] (9.55,1.05)--node[midway,above]{}(9.55,0);
    \draw[thick] (10.95,2.05)--node[midway,above]{}(10.95,0);
    \draw[thick] (11.05,2.05)--node[midway,above]{}(11.05,0);
    
    

        % measurement 1
    \draw[thick, fill=white] (7.5,0.5) rectangle (8.5,1.5) node [pos=.5]{};
    \node [semic={0.8cm,0}]    at (7.6,0.8){};
    \draw[draw=none, color=white, fill=white] (7.6,0.7) rectangle (8.4,0.82) node [pos=.5]{};
    \draw[arrows=->](8, 0.8)--(8.2,1.4);
            % measurement 2
    \draw[thick, fill=white] (7.5,1.5) rectangle (8.5,2.5) node [pos=.5]{};
    \node [semic={0.8cm,0}]    at (7.6,1.8){};
    \draw[draw=none, color=white, fill=white] (7.6,1.7) rectangle (8.4,1.82) node [pos=.5]{};
    \draw[arrows=->](8, 1.8)--(8.2,2.4);
    
    \draw[thick, fill=white] (9,-0.5) rectangle (10,0.5) node [pos=.5]{$X^{M_2}$};
    \draw[thick, fill=white] (10.5,-0.5) rectangle (11.5,0.5) node [pos=.5]{$Z^{M_1}$};
    
    % results
    \node[draw=none] at (9.2,2.3) {\footnotesize $M_1$};
    \node[draw=none] at (9.2,1.3) {\footnotesize $M_2$};
    \node[draw=none] at (12.8,0) {\footnotesize $U_{Init}\ket{0}$};

    
    
    % explanation
    % \draw[thick,dash dot, color=red] (1.25,2.5)--node[midway,above]{}(1.25,-1);
    % \draw[thick,dash dot, color=red] (2.75,2.5)--node[midway,above]{}(2.75,-1);
    % \draw[thick,dash dot, color=red] (5.0,2.5)--node[midway,above]{}(5.0,-1);
    % \draw[thick,dash dot, color=red] (7.25,2.5)--node[midway,above]{}(7.25,-1);
    % \draw[thick,dash dot, color=red] (11.75,2.5)--node[midway,above]{}(11.75,-1);
    
    
    % \node[draw=none] at (1.25,-1.5) {$\ket{\psi_0}$};
    % \node[draw=none] at (2.75,-1.5) {$\ket{\psi_1}$};
    % \node[draw=none] at (5.0,-1.5) {$\ket{\psi_2}$};
    % \node[draw=none] at (7.25,-1.5) {$\ket{\psi_3}$};
    % \node[draw=none] at (11.75,-1.5) {$\ket{\psi_4}$};
\end{tikzpicture}

==> Chapters/2.Preliminaries/diagram/2.7.1TeleporationCircuit.tex <==
\begin{tikzpicture}[semic/.style args={#1,#2}{semicircle,minimum width=#1,draw,anchor=arc end,rotate=#2},outer sep=0pt,line width=.7pt]  
    % alice and bob
    \draw [thick, decorate,decoration={brace,amplitude=5pt},xshift=1pt,yshift=0pt]
(0.7,0.8) -- (0.7 ,2.2) node [black,midway,xshift=-0.7cm] 
{\footnotesize $Alice$};
    \node[draw=none] at (0,0) {\footnotesize $Bob$};
    
    % three lines
    \draw[thick] (1,0)--node[midway,above]{}(11,0);
    \draw[thick] (1,1)--node[midway,above]{}(7,1);
    \draw[thick] (1,2)--node[midway,above]{}(7,2);
    
    % Step 0 (initializatioin)
    \draw[thick, fill=white] (1.5,2.5) rectangle (2.5,1.5) node [pos=.5]{$U_{Init}$};
    
    % Step 1 (prepare entanglement between two)
        % hadamard
    \draw[thick, fill=white] (3,1.5) rectangle (4,0.5) node [pos=.5]{$H$};
        % CX
    \draw[fill=black] (4.5, 1) circle(0.1cm);
    \draw[thick] (4.5,1)--node[midway,above]{}(4.5,-0.3);
    \draw[thick, fill=none] (4.5, 0) circle(0.3cm);
    
    % step 2 (prepare entanglemen between data qubit and transfer qubit)
        % CX
    \draw[fill=black] (5.5, 2) circle(0.1cm);
    \draw[thick] (5.5, 2)--node[midway,above]{}(5.5,0.7);
    \draw[thick, fill=none] (5.5, 1) circle(0.3cm);
        % Hadamard
    % \draw[thick, fill=white] (6,2.5) rectangle (7,1.5) node [pos=.5]{$H$};
    
    % step 3 (Measure and pauli correction)
    % double lines 
    \draw[thick] (7,0.95)--node[midway,above]{}(8.55,0.95);
    \draw[thick] (7,1.05)--node[midway,above]{}(8.55,1.05);
    \draw[thick] (7,1.95)--node[midway,above]{}(10.05,1.95);
    \draw[thick] (7,2.05)--node[midway,above]{}(10.05,2.05);
    
    \draw[thick] (8.45,1.05)--node[midway,above]{}(8.45,0);
    \draw[thick] (8.55,1.05)--node[midway,above]{}(8.55,0);
    \draw[thick] (9.95,2.05)--node[midway,above]{}(9.95,0);
    \draw[thick] (10.05,2.05)--node[midway,above]{}(10.05,0);
    
    

        % measurement 1
    \draw[thick, fill=white] (6.5,0.5) rectangle (7.5,1.5) node [pos=.5]{};
    \node [semic={0.8cm,0}]    at (6.6,0.8){};
    
    \draw[draw=none, color=white, fill=white] (6.6,0.7) rectangle (7.4,0.82) node [pos=.5]{};
    \draw[arrows=->](7, 0.8)--(7.2,1.4);
            % measurement 2
    \draw[thick, fill=white] (6.5,1.5) rectangle (7.5,2.5) node [pos=.5]{};
    \node [semic={0.8cm,0}]    at (6.6,1.8){};
    \draw[draw=none, color=white, fill=white] (6.6,1.7) rectangle (7.4,1.82) node [pos=.5]{};
    \draw[arrows=->](7, 1.8)--(7.2,2.4);
    
    \draw[thick, fill=white] (8,-0.5) rectangle (9,0.5) node [pos=.5]{$X^{M_2}$};
    \draw[thick, fill=white] (9.5,-0.5) rectangle (10.5,0.5) node [pos=.5]{$Z^{M_1}$};
    
    % results
    \node[draw=none] at (7.2,1.7) {\footnotesize $X$};
    \node[draw=none] at (8.2,2.3) {\footnotesize $M_1$};
    \node[draw=none] at (7.2,0.7) {\footnotesize $Z$};
    \node[draw=none] at (8.2,1.3) {\footnotesize $M_2$};
    \node[draw=none] at (11.8,0) {\footnotesize $U_{Init}\ket{0}$};

    
    
    % explanation
    \draw[thick,dash dot, color=red] (1.25,2.5)--node[midway,above]{}(1.25,-1);
    \draw[thick,dash dot, color=red] (2.75,2.5)--node[midway,above]{}(2.75,-1);
    \draw[thick,dash dot, color=red] (5.0,2.5)--node[midway,above]{}(5.0,-1);
    \draw[thick,dash dot, color=red] (7.75,2.5)--node[midway,above]{}(7.75,-1);
    \draw[thick,dash dot, color=red] (10.75,2.5)--node[midway,above]{}(10.75,-1);
    
    
    \node[draw=none] at (1.25,-1.5) {$\ket{\psi_0}$};
    \node[draw=none] at (2.75,-1.5) {$\ket{\psi_1}$};
    \node[draw=none] at (5.0,-1.5) {$\ket{\psi_2}$};
    \node[draw=none] at (7.75,-1.5) {$\ket{\psi_3}$};
    \node[draw=none] at (10.75,-1.5) {$\ket{\psi_4}$};
\end{tikzpicture}

==> Chapters/2.Preliminaries/diagram/2.7.PurificationCircuit.tex <==
\begin{tikzpicture}[semic/.style args={#1,#2}{semicircle,minimum width=#1,draw,anchor=arc end,rotate=#2},outer sep=0pt,line width=.7pt]  
    % alice and bob
    \draw [thick, decorate,decoration={brace,amplitude=5pt},xshift=1pt,yshift=0pt]
(0.7,1.8) -- (0.7 ,3.2) node [black,midway,xshift=-0.7cm] 
{\footnotesize $Alice$};



    \draw [thick, decorate,decoration={brace,amplitude=5pt},xshift=1pt,yshift=0pt]
(0.7, -0.2) -- (0.7 ,1.2) node [black,midway,xshift=-0.7cm] 
{\footnotesize $Bob$};

\node[draw=none] at (1,3.3) {\footnotesize $A_1$};
\node[draw=none] at (1,2.3) {\footnotesize $A_2$};

\node[draw=none] at (1,1.3) {\footnotesize $B_1$};
\node[draw=none] at (1,0.3) {\footnotesize $B_2$};
    % \node[draw=none] at (0,0) {\footnotesize $Bob$};
    
    % three lines
    \draw[thick] (1,0)--node[midway,above]{}(8,0);
    \draw[thick] (1,1)--node[midway,above]{}(10,1);
    \draw[thick] (1,2)--node[midway,above]{}(8,2);
    \draw[thick] (1,3)--node[midway,above]{}(10,3);
    
    % Step 0 (Bell pair generation)
    \draw[thick, fill=white] (1.5 ,2.5) rectangle (2.5 ,1.5) node [pos=.5]{$H$};
    
    \draw[thick, fill=white] (1.5, 3.5) rectangle (2.5, 2.5) node [pos=.5]{$H$};
    

    \draw[fill=black] (4.5, 2) circle(0.1cm);
    \draw[thick] (4.5,2)--node[midway,above]{}(4.5,-0.3);
    \draw[thick, fill=none] (4.5, 0) circle(0.3cm);
    
    \draw[fill=black] (3.5, 3) circle(0.1cm);
    \draw[thick] (3.5,3)--node[midway,above]{}(3.5,0.7);
    \draw[thick, fill=none] (3.5, 1) circle(0.3cm);
        
        
    % Step 1 local CX 
    \draw[fill=black] (6, 1) circle(0.1cm);
    \draw[thick] (6,1)--node[midway,above]{}(6,-0.3);
    \draw[thick, fill=none] (6, 0) circle(0.3cm);
    
    \draw[fill=black] (6, 3) circle(0.1cm);
    \draw[thick] (6,3)--node[midway,above]{}(6,1.7);
    \draw[thick, fill=none] (6, 2) circle(0.3cm);
    
    % step 3 (Measure and pauli correction)
    % double lines 
    \draw[thick] (8,-0.05)--node[midway,above]{}(10,-0.05);
    \draw[thick] (8,0.05)--node[midway,above]{}(10,0.05);
    \draw[thick] (8,1.95)--node[midway,above]{}(10,1.95);
    \draw[thick] (8,2.05)--node[midway,above]{}(10,2.05);

    % measurement 1
    \draw[thick, fill=white] (7.5,1.5) rectangle (8.5,2.5) node [pos=.5]{};
    \node [semic={0.8cm,0}]    at (7.6,1.8){};
    \draw[draw=none, color=white, fill=white] (7.6,1.7) rectangle (8.4,1.82) node [pos=.5]{};
    \draw[arrows=->](8, 1.8)--(8.2,2.4);
    
    % measurement 2
    \draw[thick, fill=white] (7.5,-0.5) rectangle (8.5,0.5) node [pos=.5]{};
    \node [semic={0.8cm,0}]    at (7.6, -0.2){};
    \draw[draw=none, color=white, fill=white] (7.6, -0.3) rectangle (8.4,-0.18) node [pos=.5]{};
    \draw[arrows=->](8, -0.2)--(8.2,0.4);
    
    % \draw[thick, fill=white] (9,-0.5) rectangle (10,0.5) node [pos=.5]{$X^{M_2}$};
    % \draw[thick, fill=white] (10.5,-0.5) rectangle (11.5,0.5) node [pos=.5]{$Z^{M_1}$};
    
    % results
    \node[draw=none] at (9,2.3) {\footnotesize $M_1$};
    \node[draw=none] at (9,0.3) {\footnotesize $M_2$};

    % step annotation
    \draw[thick,dash dot, color=red] (5.0,3.5)--node[midway,above]{}(5.0,-1);
    \draw[thick,dash dot, color=red] (7,3.5)--node[midway,above]{}(7,-1);
    \draw[thick,dash dot, color=red] (9.5,3.5)--node[midway,above]{}(9.5,-1);
    
    \node[draw=none] at (5.0,-1.5) {$\ket{\psi_0}$};
    \node[draw=none] at (7.25,-1.5) {$\ket{\psi_1}$};
    \node[draw=none] at (10,-1.5) {$\ket{\psi_2}$};
\end{tikzpicture}

==> Chapters/2.Preliminaries/diagram/2.8.EntanglementSwappingCircuit.tex <==
\begin{tikzpicture}[semic/.style args={#1,#2}{semicircle,minimum width=#1,draw,anchor=arc end,rotate=#2},outer sep=0pt,line width=.7pt]  
    % Node abc

    \node[draw=none] at (-.5,3) {\footnotesize $Node A$};
    \draw [thick, decorate,decoration={brace,amplitude=5pt},xshift=2pt,yshift=0pt]
        (.5, 0.8) -- (.5 ,2.2) node [black,midway,xshift=-1.1cm] 
{\footnotesize $Node B$};
    \node[draw=none] at (-.5,0) {\footnotesize $Node C$};
    % three lines
    \draw[thick] (1,0)--node[midway,above]{}(12,0);
    \draw[thick] (1,1)--node[midway,above]{}(8,1);
    \draw[thick] (1,2)--node[midway,above]{}(8,2);
    \draw[thick] (1,3)--node[midway,above]{}(12,3);
    
    % Step 0 (Local Bell pair generation)
    \draw[thick, fill=white] (1.5, 3.5) rectangle (2.5, 2.5) node [pos=.5]{$H$};
    
    \draw[thick, fill=white] (1.5 ,1.5) rectangle (2.5 ,0.5) node [pos=.5]{$H$};
    
    \draw[fill=black] (3.5, 3) circle(0.1cm);
    \draw[thick] (3.5,3)--node[midway,above]{}(3.5,1.7);
    \draw[thick, fill=none] (3.5, 2) circle(0.3cm);
    
    \draw[fill=black] (3.5, 1) circle(0.1cm);
    \draw[thick] (3.5,1)--node[midway,above]{}(3.5,-0.3);
    \draw[thick, fill=none] (3.5, 0) circle(0.3cm);
    
        
        
    % Step 1 Bell measurement
    \draw[fill=black] (5, 2) circle(0.1cm);
    \draw[thick] (5,2)--node[midway,above]{}(5,0.7);
    \draw[thick, fill=none] (5, 1) circle(0.3cm);
    
    \draw[thick, fill=white] (6 ,2.5) rectangle (7 ,1.5) node [pos=.5]{$H$};
    
    % step 3 (Measure and pauli correction)
    % double lines 
    \draw[thick] (8.5,0.95)--node[midway,above]{}(10.55,0.95);
    \draw[thick] (8.5,1.05)--node[midway,above]{}(10.55,1.05);
    \draw[thick] (8.5,1.95)--node[midway,above]{}(10.55,1.95);
    \draw[thick] (8.5,2.05)--node[midway,above]{}(10.55,2.05);

    \draw[thick] (10.45,1.95)--node[midway,above]{}(10.45,3.05);
    \draw[thick] (10.55,1.95)--node[midway,above]{}(10.55,3.05);
    \draw[thick] (10.45,1.05)--node[midway,above]{}(10.45,0);
    \draw[thick] (10.55,1.05)--node[midway,above]{}(10.55,0);
    
    % measurement 1
    \draw[thick, fill=white] (8,1.5) rectangle (9,2.5) node [pos=.5]{};
    \node [semic={0.8cm,0}]    at (8.1,1.8){};
    \draw[draw=none, color=white, fill=white] (8.1,1.7) rectangle (8.9,1.82) node [pos=.5]{};
    \draw[arrows=->](8.5, 1.8)--(8.7,2.4);
    
    % measurement 2
    \draw[thick, fill=white] (8,0.5) rectangle (9,1.5) node [pos=.5]{};
    \node [semic={0.8cm,0}]    at (8.1, 0.8){};
    \draw[draw=none, color=white, fill=white] (8.1, 0.7) rectangle (8.9,0.82) node [pos=.5]{};
    \draw[arrows=->](8.5, 0.8)--(8.7,1.4);
    

    \draw[thick, fill=white] (10,2.5) rectangle (11, 3.5) node [pos=.5]{$X^{M_1}$};
    \draw[thick, fill=white] (10,-0.5) rectangle (11,0.5) node [pos=.5]{$Z^{M_2}$};
    
    % results
    \node[draw=none] at (9.5,2.3) {\footnotesize $M_1$};
    \node[draw=none] at (9.5,1.3) {\footnotesize $M_2$};

    % step annotation
    \draw[thick,dash dot, color=red] (4.25,3.5)--node[midway,above]{}(4.25,-1);
    \draw[thick,dash dot, color=red] (7.5,3.5)--node[midway,above]{}(7.5,-1);
    \draw[thick,dash dot, color=red] (11.5,3.5)--node[midway,above]{}(11.5,-1);
    
    \node[draw=none] at (4.25,-1.5) {$\ket{\psi_0}$};
    \node[draw=none] at (7.5,-1.5) {$\ket{\psi_1}$};
    \node[draw=none] at (11.5,-1.5) {$\ket{\psi_2}$};
\end{tikzpicture}

==> Chapters/2.Preliminaries/diagram/2.9.1.RepetitionBit.tex <==
\begin{tikzpicture}[semic/.style args={#1,#2}{semicircle,minimum width=#1,draw,anchor=arc end,rotate=#2},outer sep=0pt,line width=.7pt]  
    % alice and bob
%     \draw [thick, decorate,decoration={brace,amplitude=5pt},xshift=1pt,yshift=0pt]
% (0.7,0.8) -- (0.7 ,2.2) node [black,midway,xshift=-0.7cm] 
% {\footnotesize $Alice$};
    \node[draw=none] at (0,2) {\footnotesize $\ket{\psi}$};
    \node[draw=none] at (0,1) {\footnotesize $\ket{0}$};
    \node[draw=none] at (0,0) {\footnotesize $\ket{0}$};
    
    % three lines
    \draw[thick] (1,0)--node[midway,above]{}(5,0);
    \draw[thick] (1,1)--node[midway,above]{}(5,1);
    \draw[thick] (1,2)--node[midway,above]{}(5,2);
    
    % Step 0 (initializatioin)
    % \draw[thick, fill=white] (1.5,2.5) rectangle (2.5,1.5) node [pos=.5]{$U_{Init}$};
    
    % Step 1 (prepare entanglement between two)
        % hadamard
    % \draw[thick, fill=white] (3,1.5) rectangle (4,0.5) node [pos=.5]{$H$};
        % CX
    \draw[fill=black] (3.5, 2) circle(0.1cm);
    \draw[thick] (3.5,2)--node[midway,above]{}(3.5,-0.3);
    \draw[thick, fill=none] (3.5, 0) circle(0.3cm);
    
    % step 2 (prepare entanglemen between data qubit and transfer qubit)
        % CX
    \draw[fill=black] (2.5, 2) circle(0.1cm);
    \draw[thick] (2.5, 2)--node[midway,above]{}(2.5, 0.7);
    \draw[thick, fill=none] (2.5, 1) circle(0.3cm);
        % Hadamard
    % \draw[thick, fill=white] (6,2.5) rectangle (7,1.5) node [pos=.5]{$H$};
    
    % step 3 (Measure and pauli correction)
    % double lines 
    % \draw[thick] (7,0.95)--node[midway,above]{}(8.55,0.95);
    % \draw[thick] (7,1.05)--node[midway,above]{}(8.55,1.05);
    % \draw[thick] (7,1.95)--node[midway,above]{}(10.05,1.95);
    % \draw[thick] (7,2.05)--node[midway,above]{}(10.05,2.05);
    
    % \draw[thick] (8.45,1.05)--node[midway,above]{}(8.45,0);
    % \draw[thick] (8.55,1.05)--node[midway,above]{}(8.55,0);
    % \draw[thick] (9.95,2.05)--node[midway,above]{}(9.95,0);
    % \draw[thick] (10.05,2.05)--node[midway,above]{}(10.05,0);
    
    

        % measurement 1
    % \draw[thick, fill=white] (6.5,0.5) rectangle (7.5,1.5) node [pos=.5]{};
    % \node [semic={0.8cm,0}]    at (6.6,0.8){};
    
    % \draw[draw=none, color=white, fill=white] (6.6,0.7) rectangle (7.4,0.82) node [pos=.5]{};
    % \draw[arrows=->](7, 0.8)--(7.2,1.4);
    %         % measurement 2
    % \draw[thick, fill=white] (6.5,1.5) rectangle (7.5,2.5) node [pos=.5]{};
    % \node [semic={0.8cm,0}]    at (6.6,1.8){};
    % \draw[draw=none, color=white, fill=white] (6.6,1.7) rectangle (7.4,1.82) node [pos=.5]{};
    % \draw[arrows=->](7, 1.8)--(7.2,2.4);
    
    % \draw[thick, fill=white] (8,-0.5) rectangle (9,0.5) node [pos=.5]{$X^{M_2}$};
    % \draw[thick, fill=white] (9.5,-0.5) rectangle (10.5,0.5) node [pos=.5]{$Z^{M_1}$};
    
    % results
    % \node[draw=none] at (7.2,1.7) {\footnotesize $X$};
    % \node[draw=none] at (8.2,2.3) {\footnotesize $M_1$};
    % \node[draw=none] at (7.2,0.7) {\footnotesize $Z$};
    % \node[draw=none] at (8.2,1.3) {\footnotesize $M_2$};
    % \node[draw=none] at (11.8,0) {\footnotesize $U_{Init}\ket{0}$};

    
    
    % explanation
    % \draw[thick,dash dot, color=red] (1.25,2.5)--node[midway,above]{}(1.25,-1);
    % \draw[thick,dash dot, color=red] (2.75,2.5)--node[midway,above]{}(2.75,-1);
    % \draw[thick,dash dot, color=red] (5.0,2.5)--node[midway,above]{}(5.0,-1);
    % \draw[thick,dash dot, color=red] (7.75,2.5)--node[midway,above]{}(7.75,-1);
    % \draw[thick,dash dot, color=red] (10.75,2.5)--node[midway,above]{}(10.75,-1);
    
    
    % \node[draw=none] at (1.25,-1.5) {$\ket{\psi_0}$};
    % \node[draw=none] at (2.75,-1.5) {$\ket{\psi_1}$};
    % \node[draw=none] at (5.0,-1.5) {$\ket{\psi_2}$};
    % \node[draw=none] at (7.75,-1.5) {$\ket{\psi_3}$};
    % \node[draw=none] at (10.75,-1.5) {$\ket{\psi_4}$};
\end{tikzpicture}

==> Chapters/2.Preliminaries/diagram/2.9.1.RepetitionPhase.tex <==
\begin{tikzpicture}[semic/.style args={#1,#2}{semicircle,minimum width=#1,draw,anchor=arc end,rotate=#2},outer sep=0pt,line width=.7pt]  
    % alice and bob
%     \draw [thick, decorate,decoration={brace,amplitude=5pt},xshift=1pt,yshift=0pt]
% (0.7,0.8) -- (0.7 ,2.2) node [black,midway,xshift=-0.7cm] 
% {\footnotesize $Alice$};
    \node[draw=none] at (0,2) {\footnotesize $\ket{\psi}$};
    \node[draw=none] at (0,1) {\footnotesize $\ket{0}$};
    \node[draw=none] at (0,0) {\footnotesize $\ket{0}$};
    
    % three lines
    \draw[thick] (1,0)--node[midway,above]{}(5,0);
    \draw[thick] (1,1)--node[midway,above]{}(5,1);
    \draw[thick] (1,2)--node[midway,above]{}(5,2);
    
    % Step 0 (initializatioin)
    % \draw[thick, fill=white] (1.5,2.5) rectangle (2.5,1.5) node [pos=.5]{$U_{Init}$};
    
    % Step 1 (prepare entanglement between two)
        % hadamard
    % \draw[thick, fill=white] (3,1.5) rectangle (4,0.5) node [pos=.5]{$H$};
        % CX
    \draw[fill=black] (3, 2) circle(0.1cm);
    \draw[thick] (3,2)--node[midway,above]{}(3,-0.3);
    \draw[thick, fill=none] (3, 0) circle(0.3cm);
    
    % step 2 (prepare entanglemen between data qubit and transfer qubit)
        % CX
    \draw[fill=black] (2, 2) circle(0.1cm);
    \draw[thick] (2, 2)--node[midway,above]{}(2,0.7);
    \draw[thick, fill=none] (2, 1) circle(0.3cm);
        % Hadamard
    \draw[thick, fill=white] (3.9,2.4) rectangle (4.7,1.6) node [pos=.5]{$H$};
    \draw[thick, fill=white] (3.9,1.4) rectangle (4.7,0.6) node [pos=.5]{$H$};
    \draw[thick, fill=white] (3.9,0.4) rectangle (4.7,-0.4) node [pos=.5]{$H$};
    
    % step 3 (Measure and pauli correction)
    % double lines 
    % \draw[thick] (7,0.95)--node[midway,above]{}(8.55,0.95);
    % \draw[thick] (7,1.05)--node[midway,above]{}(8.55,1.05);
    % \draw[thick] (7,1.95)--node[midway,above]{}(10.05,1.95);
    % \draw[thick] (7,2.05)--node[midway,above]{}(10.05,2.05);
    
    % \draw[thick] (8.45,1.05)--node[midway,above]{}(8.45,0);
    % \draw[thick] (8.55,1.05)--node[midway,above]{}(8.55,0);
    % \draw[thick] (9.95,2.05)--node[midway,above]{}(9.95,0);
    % \draw[thick] (10.05,2.05)--node[midway,above]{}(10.05,0);
    
    

        % measurement 1
    % \draw[thick, fill=white] (6.5,0.5) rectangle (7.5,1.5) node [pos=.5]{};
    % \node [semic={0.8cm,0}]    at (6.6,0.8){};
    
    % \draw[draw=none, color=white, fill=white] (6.6,0.7) rectangle (7.4,0.82) node [pos=.5]{};
    % \draw[arrows=->](7, 0.8)--(7.2,1.4);
    %         % measurement 2
    % \draw[thick, fill=white] (6.5,1.5) rectangle (7.5,2.5) node [pos=.5]{};
    % \node [semic={0.8cm,0}]    at (6.6,1.8){};
    % \draw[draw=none, color=white, fill=white] (6.6,1.7) rectangle (7.4,1.82) node [pos=.5]{};
    % \draw[arrows=->](7, 1.8)--(7.2,2.4);
    
    % \draw[thick, fill=white] (8,-0.5) rectangle (9,0.5) node [pos=.5]{$X^{M_2}$};
    % \draw[thick, fill=white] (9.5,-0.5) rectangle (10.5,0.5) node [pos=.5]{$Z^{M_1}$};
    
    % results
    % \node[draw=none] at (7.2,1.7) {\footnotesize $X$};
    % \node[draw=none] at (8.2,2.3) {\footnotesize $M_1$};
    % \node[draw=none] at (7.2,0.7) {\footnotesize $Z$};
    % \node[draw=none] at (8.2,1.3) {\footnotesize $M_2$};
    % \node[draw=none] at (11.8,0) {\footnotesize $U_{Init}\ket{0}$};

    
    
    % explanation
    % \draw[thick,dash dot, color=red] (1.25,2.5)--node[midway,above]{}(1.25,-1);
    % \draw[thick,dash dot, color=red] (2.75,2.5)--node[midway,above]{}(2.75,-1);
    % \draw[thick,dash dot, color=red] (5.0,2.5)--node[midway,above]{}(5.0,-1);
    % \draw[thick,dash dot, color=red] (7.75,2.5)--node[midway,above]{}(7.75,-1);
    % \draw[thick,dash dot, color=red] (10.75,2.5)--node[midway,above]{}(10.75,-1);
    
    
    % \node[draw=none] at (1.25,-1.5) {$\ket{\psi_0}$};
    % \node[draw=none] at (2.75,-1.5) {$\ket{\psi_1}$};
    % \node[draw=none] at (5.0,-1.5) {$\ket{\psi_2}$};
    % \node[draw=none] at (7.75,-1.5) {$\ket{\psi_3}$};
    % \node[draw=none] at (10.75,-1.5) {$\ket{\psi_4}$};
\end{tikzpicture}
